The Five Ws of Multi-Agent Communication: Who Talks to Whom, When, What, and Why -- A Survey from MARL to Emergent Language and LLMs

Multi-agent sequential decision-making powers many real-world systems, from autonomous vehicles and robotics to collaborative AI assistants. In dynamic, partially observable environments, communication is often what reduces uncertainty and makes collaboration possible. This survey reviews multi-agent communication (MA-Comm) through the Five Ws: who communicates with whom, what is communicated, when communication occurs, and why communication is beneficial. This framing offers a clean way to connect ideas across otherwise separate research threads. We trace how communication approaches have evolved across three major paradigms. In Multi-Agent Reinforcement Learning (MARL), early methods used hand-designed or implicit protocols, followed by end-to-end learned communication optimized for reward and control. While successful, these protocols are frequently task-specific and hard to interpret, motivating work on Emergent Language (EL), where agents can develop more structured or symbolic communication through interaction. EL methods, however, still struggle with grounding, generalization, and scalability, which has fueled recent interest in large language models (LLMs) that bring natural language priors for reasoning, planning, and collaboration in more open-ended settings. Across MARL, EL, and LLM-based systems, we highlight how different choices shape communication design, where the main trade-offs lie, and what remains unsolved. We distill practical design patterns and open challenges to support future hybrid systems that combine learning, language, and control for scalable and interpretable multi-agent collaboration.

==> llm_taxonomy_figure.tex <==
\begin{figure}[htbp]
\hspace{-2cm}
\centering

% Original blends:
% \colorlet{colMain}{gray!35}                  ≈ RGB(163, 163, 163)
% \colorlet{colTopo}{yellow!65!gray!20}        ≈ RGB(225, 215, 163)
% \colorlet{colMotiv}{green!35!gray!30}        ≈ RGB(122, 145, 122)
% \colorlet{colAgent}{blue!35!gray!40}         ≈ RGB(122, 133, 163)
% \colorlet{colStyle}{purple!55!gray!40}       ≈ RGB(153, 122, 163)

% RGB-based equivalents:
%\definecolor{colMain}{RGB}{246, 242, 225} % yellow
%\definecolor{colTopo}{RGB}{221, 204, 237} % purple
%\definecolor{colMotiv}{RGB}{194, 218, 237} %blue
%\definecolor{colAgent}{RGB}{211, 242, 245} %skyblue
%\definecolor{colStyle}{RGB}{197, 226, 187} %green

% Define custom colors using hex codes
\definecolor{colMain}{HTML}{F6F6F6} % grey
\definecolor{colTopo}{HTML}{D9E7FC} % blue
\definecolor{colMotiv}{HTML}{FFF3CE} % yellow
\definecolor{colAgent}{HTML}{D6E9D5} % green
\definecolor{colStyle}{HTML}{E3D4E7} % purple


\begin{tikzpicture}[
  node distance=1mm and 0.5mm,
  box/.style={
    draw,
    rounded corners,
    minimum height=5mm,
    text centered,
    font=\scriptsize,
    text width=1.8cm
  },
  main/.style={box, fill=colMain},
  category/.style={box, font=\bfseries\scriptsize, text width=2.2cm},
  commtop/.style={box, fill=colTopo},
  motiv/.style={box, fill=colMotiv},
  agent/.style={box, fill=colAgent},
  stylebox/.style={box, fill=colStyle},
  paperbox/.style={box, draw, rounded corners, font=\sffamily\tiny, text width=8.2cm},
  smallpaperbox/.style={box, draw, rounded corners, font=\sffamily\tiny, text width=5.9cm},
  arrow/.style={-Stealth, thick}
]





% Parent category
\node[category, fill=colTopo] (ww) at (2, 0) {\reviewera{Who/What to Comm.}};

% Middle layer (two subsections)
\node[commtop, right=5mm of ww, yshift=40mm] (wwTopo) {Topology};
\node[commtop, right=5mm of ww, yshift=-16mm] (wwAgent) {Agent\\Configuration};

% Parent -> middle connections
\draw[thick] (ww.east) -- ++(1.5mm,0) coordinate (ww-out);
\draw[arrow] (ww-out) |- (wwTopo.west);
\draw[arrow] (ww-out) |- (wwAgent.west);


% =========================
% === Topology subtree ====
% =========================

\node[commtop] (ct1) at ($(wwTopo.east)+(15.5mm, 25mm)$) {Chain};
\node[commtop, below=10mm of ct1] (ct2) {Decentralized};
\node[commtop, below=12mm of ct2] (ct3) {Centralized};
\node[commtop, below=7mm of ct3] (ct4) {Hierarchical};
\node[commtop, below=7mm of ct4] (ct5) {Shared Message Pool};

\node[smallpaperbox, fill=colTopo, right=3mm of ct1] (p1) {\cite{chainOfAgents, qian2024chatdev, du2024multi}};
\node[smallpaperbox, fill=colTopo, right=3mm of ct2] (p2) {\cite{xu2023exploring, hua2023war, bailis2024werewolf, light2023avalonbench, kannan2023smart, wang2023avalon, lan2023llm, chen2024persona, li2024improving, jin2024learning, chen2023reconcile, du2023improving, liang2023encouraging, chan2023chateval, ma2023large, zhang2023building, wu2025generative, liu2024autonomous, park2023generative, carroll2019utility, kaiya2023lyfe, nascimento2023self, piatti2024cooperate, zhang2024agentcf, zhang2024proagent, liu2024dynamic, li2024culturepark, xiong2023examining, nascimento2023gpt, d2024marg, abdelnabi2024cooperation, li2023theory, al2024project, liu2023dynamic}};
\node[smallpaperbox, fill=colTopo, right=3mm of ct3] (p3) {\cite{chen2024scalable, gong2023mindagent, wu2023autogen, hong2023metagpt, chen2023autoagents, xie2023openagents, fourney2024magentic, trirat2024automl, pan2024agentcoord, kannan2023smart}};
\node[smallpaperbox, fill=colTopo, right=3mm of ct4] (p4) {\cite{fourney2024magentic, wang2024megaagent, qiao2024autoact, jinxin2023cgmi, li2024agent, sun2024lawluo, trirat2024automl, du2024multi, chen2023agentverse, ishibashi2024self, rasal2024navigating, xu2023gentopia, wu2024perhaps, ahn2021nested, sun2025multi, zheng2023agents, guo2024embodied}};
\node[smallpaperbox, fill=colTopo, right=3mm of ct5] (p5) {\cite{li2023camel, wu2023autogen, chen2023agentverse, chen2023reconcile, hu2024scalable, jeyakumar2024advancing, yang2025llm, chen2024comm, islam2024mapcoder, wang2024macrec, pan2024agentcoord, tang2023medagents, li2023theory, ishibashi2024self}};

\coordinate (ct-out) at ($(wwTopo.east)+(2mm,0)$);
\draw[thick] (wwTopo.east) -- (ct-out);

\foreach \i/\pi in {1/p1,2/p2,3/p3,4/p4,5/p5} {
  \draw[arrow] (ct-out) |- (ct\i.west);
  \draw[arrow] (ct\i.east) -- (\pi.west);
}



\node[commtop] (ac1) at ($(wwAgent.east)+(15.5mm, 7mm)$) {Heterogeneous};
\node[commtop, below=9mm of ac1] (ac2) {Homogenous};

\node[smallpaperbox, fill=colTopo, right=3mm of ac1] (ap1) {\cite{li2023camel, qian2024chatdev, xu2023exploring, wu2025generative, chen2024llmarena, ghafarollahi2024sciagents, li2024more, stepputtis2023long, lan2023llm, park2023generative, cheng2024exploring, hu2024automated, fourney2024magentic, xie2023openagents, al2024project, hong2023metagpt, schmidgall2025agent, sun2024lawluo, chen2024internet, hua2023war, carroll2019utility, chen2024persona, ahn2021nested, liu2025advances, sun2025multi, tran2025multi, li2024improving, zhang2023building}};
\node[smallpaperbox, fill=colTopo, right=3mm of ac2] (ap2) {\cite{chen2024optima, dong2024villageragent, hu2024scalable, tang2023medagents, du2023improving, zhang2023building}};

\coordinate (ac-out) at ($(wwAgent.east)+(2mm,0)$);
\draw[thick] (wwAgent.east) -- (ac-out);

\foreach \i/\pi in {1/ap1,2/ap2} {
  \draw[arrow] (ac-out) |- (ac\i.west);
  \draw[arrow] (ac\i.east) -- (\pi.west);
}




% === Motivational Setting ===
\node[motiv, below=17mm of wwAgent] (mot1) {Cooperative};
\node[motiv, below=11.5mm of mot1] (mot2) {Competitive};
\node[motiv, below=5.5mm of mot2] (mot3) {Mixed-motives};

\node[category, fill=colMotiv, left=5mm of mot2] (mot) {\reviewera{When/Where to Comm.:} Motivations};

\node[paperbox, fill=colMotiv, right=5.5mm of mot1] (mp1) {\cite{li2023camel, qian2024chatdev, du2024multi, li2024agent, sun2024lawluo, ghafarollahi2024sciagents, zhang2024agentcf, zhang2024proagent, zheng2023agents, d2024marg, agashe2023evaluating, pan2024agentcoord, xu2023gentopia, li2024culturepark, carroll2019utility, feng2024large, chen2023reconcile, yin2023exchange, wu2024perhaps, shinn2024reflexion, zhang2023building, chen2024scalable, mandi2024roco, guo2024embodied, wang2023unleashing, ishibashi2024self, liu2024dynamic, rasal2024navigating, schmidgall2025agent, chen2024optima, qiao2024autoact, zhuge2024gptswarm, liu2024autonomous, hu2024scalable, dong2024villageragent, trirat2024automl, tang2023medagents, chen2023agentverse, wu2023autogen, hong2023metagpt, zhang2023proagent, jinxin2023cgmi, das2023enabling, li2023theory, nascimento2023self, wang2024macrec, islam2024mapcoder}};
\node[paperbox, fill=colMotiv, right=5.5mm of mot2] (mp2) {\cite{bailis2024werewolf, wang2023avalon, light2023avalonbench, du2023improving, liang2023encouraging, chan2023chateval, chen2024llmarena, abdelnabi2023llm, chen2023reconcile, gong2023mindagent, du2024multi, feng2024large}};
\node[paperbox, fill=colMotiv, right=5.5mm of mot3] (mp3) {\cite{lan2023llm, hua2023war, chen2024persona, abdelnabi2024cooperation, cheng2024exploring, liu2025advances, tran2025multi, sun2025multi, xie2023openagents, al2024project, hu2024automated, fourney2024magentic, xu2023language, gong2023mindagent, wu2025generative, li2024improving, ahn2021nested}};

\coordinate (mot-out) at ($(mot.east)+(2mm,0)$);
\draw[thick] (mot.east) -- (mot-out);
\foreach \i/\pi in {1/mp1,2/mp2,3/mp3} {
  \draw[arrow] (mot-out) |- (mot\i.west);
  \draw[arrow] (mot\i.east) -- (\pi.west);
}





% === Communication Style ===
\node[stylebox, below=59mm of ac2] (cs1) {Multi-turn};
\node[stylebox, below=13.5mm of cs1] (cs2) {Single-turn};
\node[stylebox, below=3mm of cs2] (cs3) {Static};
\node[stylebox, below=17mm of cs3] (cs4) {Dynamic};

% Parent + middle layer
\node[stylebox, left=5mm of cs2, yshift=10mm] (csLen) {Interaction\\Length};
\node[stylebox, left=5mm of cs3, yshift=-10mm] (csProt) {Protocol\\Adaptivity};

\node[category, fill=colStyle, left=5mm of csLen, yshift=-8mm] (cs) {\reviewera{Why/How to Comm.:} Structure of\\Communication};

\coordinate (cs-mid) at ($(cs.east)+(2mm,0)$);
\draw[thick] (cs.east) -- (cs-mid);
\draw[arrow] (cs-mid) |- (csLen.west);
\draw[arrow] (cs-mid) |- (csProt.west);

% Papers (unchanged)
\node[smallpaperbox, fill=colStyle, right=3mm of cs1] (cp1) {\cite{hu2024automated, al2024project, park2023generative, ahn2021nested, fourney2024magentic, durante2024agent, liu2024dynamic, trirat2024automl, chen2023autoagents, chen2024scalable, wang2024megaagent, kannan2023smart, du2024multi, lan2023llm, handler2023balancing, wu2023deciphering, tran2025multi, liu2025advances, xu2023language, feng2024large, li2024culturepark, chen2024llmarena, jinxin2023cgmi, wang2307unleashing, ghafarollahi2024sciagents, estornell2025acc, xiong2023examining, abdelnabi2024cooperation, du2024helmsman, jin2024learning, li2024improving, wang2024rethinking, chen2023reconcile, yin2023exchange, baltaji2024conformity, tang2023medagents, sun2025multi, piatti2024cooperate, wu2025generative, cheng2024exploring, hua2023war, xu2023exploring, zhuge2024gptswarm, li2023theory, xu2023gentopia, wu2024perhaps}};
\node[smallpaperbox, fill=colStyle, right=3mm of cs2] (cp2) {\cite{li2024more}};
\node[smallpaperbox, fill=colStyle, right=3mm of cs3] (cp3) {\cite{wu2022ai, xiao2023chain, li2024improving, qian2024chatdev, schmidgall2025agent, trirat2024automl, qian2024scaling, hu2024scalable, yang2025llm}};
\node[smallpaperbox, fill=colStyle, right=3mm of cs4] (cp4) {\cite{park2023generative, xu2023exploring, cheng2024exploring, zhang2023building, dong2024villageragent, bailis2024werewolf, gong2023mindagent, wu2023deciphering, guo2024embodied, wu2025generative, liu2024autonomous, kaiya2023lyfe, handler2023balancing, li2023theory, nascimento2023gpt, piatti2024cooperate, abdelnabi2024cooperation, yin2023exchange, zheng2023agents, tran2025multi, tang2023medagents, mandi2024roco, baltaji2024conformity, sun2025multi, liu2025advances, wang2023unleashing, xu2023language, nascimento2023self, ma2023large, wang2023avalon, light2023avalonbench, jin2024learning, fourney2024magentic, feng2024large, du2024multi, du2024helmsman, chen2023reconcile, d2024marg, chen2024scalable, ghafarollahi2024sciagents, hu2024automated, zhuge2024gptswarm, chen2024llmarena, zhang2024agentcf, zhang2024proagent, chen2024optima, chen2023autoagents, liu2024dynamic, ishibashi2024self, wang2024rethinking, liu2023bolaa, jinxin2023cgmi, al2024project}};

% Rewire leaves through middle layer (no y position changes)
\coordinate (csLen-out) at ($(csLen.east)+(2mm,0)$);
\draw[thick] (csLen.east) -- (csLen-out);

\coordinate (csProt-out) at ($(csProt.east)+(2mm,0)$);
\draw[thick] (csProt.east) -- (csProt-out);

\draw[arrow] (csLen-out) |- (cs1.west);
\draw[arrow] (csLen-out) |- (cs2.west);

\draw[arrow] (csProt-out) |- (cs3.west);
\draw[arrow] (csProt-out) |- (cs4.west);

% Keep leaf -> paper links
\foreach \i/\pi in {1/cp1,2/cp2,3/cp3,4/cp4} {
  \draw[arrow] (cs\i.east) -- (\pi.west);
}


% % === Communication Style ===
% \node[stylebox, below=10mm of mot3] (cs1) {Multi-turn};
% \node[stylebox, below=4mm of cs1] (cs2) {Single-turn};
% \node[stylebox, below=5mm of cs2] (cs3) {Static};
% \node[stylebox, below=5mm of cs3] (cs4) {Dynamic};


% \node[category, fill=colStyle, left=12mm of cs2] (cs) {\reviewera{Why/How to Comm.:} Structure of\\Communication};

% \node[paperbox, fill=colStyle, right=10mm of cs1] (cp1) {\cite{hu2024automated, al2024project, park2023generative, ahn2021nested, fourney2024magentic, durante2024agent, liu2024dynamic, trirat2024automl, chen2023autoagents, chen2024scalable, wang2024megaagent, kannan2023smart, du2024multi, lan2023llm, handler2023balancing, wu2023deciphering, tran2025multi, liu2025advances, xu2023language, feng2024large, li2024culturepark, chen2024llmarena, jinxin2023cgmi, wang2307unleashing, ghafarollahi2024sciagents, estornell2025acc, xiong2023examining, abdelnabi2024cooperation, du2024helmsman, jin2024learning, li2024improving, wang2024rethinking, chen2023reconcile, yin2023exchange, baltaji2024conformity, tang2023medagents, sun2025multi, piatti2024cooperate, wu2025generative, cheng2024exploring, hua2023war, xu2023exploring, zhuge2024gptswarm, li2023theory, xu2023gentopia, wu2024perhaps}};
% \node[paperbox, fill=colStyle, right=10mm of cs2] (cp2) {\cite{li2024more}};

% \node[paperbox, fill=colStyle, right=10mm of cs3] (cp3) {\cite{wu2022ai, xiao2023chain, li2024improving, qian2024chatdev, schmidgall2025agent, trirat2024automl, qian2024scaling, hu2024scalable, yang2025llm}};
% \node[paperbox, fill=colStyle, right=10mm of cs4] (cp4) {\cite{park2023generative, xu2023exploring, cheng2024exploring, zhang2023building, dong2024villageragent, bailis2024werewolf, gong2023mindagent, wu2023deciphering, guo2024embodied, wu2025generative, liu2024autonomous, kaiya2023lyfe, handler2023balancing, li2023theory, nascimento2023gpt, piatti2024cooperate, abdelnabi2024cooperation, yin2023exchange, zheng2023agents, tran2025multi, tang2023medagents, mandi2024roco, baltaji2024conformity, sun2025multi, liu2025advances, wang2023unleashing, xu2023language, nascimento2023self, ma2023large, wang2023avalon, light2023avalonbench, jin2024learning, fourney2024magentic, feng2024large, du2024multi, du2024helmsman, chen2023reconcile, d2024marg, chen2024scalable, ghafarollahi2024sciagents, hu2024automated, zhuge2024gptswarm, chen2024llmarena, zhang2024agentcf, zhang2024proagent, chen2024optima, chen2023autoagents, liu2024dynamic, ishibashi2024self, wang2024rethinking, liu2023bolaa, jinxin2023cgmi, al2024project}};

% \coordinate (cs-out) at ($(cs.east)+(4mm,0)$);
% \draw[thick] (cs.east) -- (cs-out);
% \foreach \i/\pi in {1/cp1,2/cp2,3/cp3,4/cp4} {
%   \draw[arrow] (cs-out) |- (cs\i.west);
%   \draw[arrow] (cs\i.east) -- (\pi.west);
% }

% === Main node (centered and offset) ===
\node[main] (main) at ($($(ct)!0.5!(cs)$) + (-3cm,0)$) {\textbf{LLM-Comm \\ in \\ Multi-Agent Systems}};

\coordinate (main-out) at ($(main.east)+(0.9mm,0)$);
\draw[thick] (main.east) -- (main-out);
\foreach \cat in {ww, mot, cs} {
  \draw[arrow] (main-out) |- (\cat.west);
}

\end{tikzpicture}
\caption{LLM Agent Communication Taxonomy}
\label{fig:llm-comm-taxonomy}
\end{figure}























% \begin{figure}[H]
% \hspace{-2cm}
% \centering

% % Original blends:
% % \colorlet{colMain}{gray!35}                  ≈ RGB(163, 163, 163)
% % \colorlet{colTopo}{yellow!65!gray!20}        ≈ RGB(225, 215, 163)
% % \colorlet{colMotiv}{green!35!gray!30}        ≈ RGB(122, 145, 122)
% % \colorlet{colAgent}{blue!35!gray!40}         ≈ RGB(122, 133, 163)
% % \colorlet{colStyle}{purple!55!gray!40}       ≈ RGB(153, 122, 163)

% % RGB-based equivalents:
% %\definecolor{colMain}{RGB}{246, 242, 225} % yellow
% %\definecolor{colTopo}{RGB}{221, 204, 237} % purple
% %\definecolor{colMotiv}{RGB}{194, 218, 237} %blue
% %\definecolor{colAgent}{RGB}{211, 242, 245} %skyblue
% %\definecolor{colStyle}{RGB}{197, 226, 187} %green

% % Define custom colors using hex codes
% \definecolor{colMain}{HTML}{F6F6F6} % grey
% \definecolor{colTopo}{HTML}{D9E7FC} % blue
% \definecolor{colMotiv}{HTML}{FFF3CE} % yellow
% \definecolor{colAgent}{HTML}{E3D4E7} % purple
% \definecolor{colStyle}{HTML}{D6E9D5} % green


% \begin{tikzpicture}[
%   node distance=1mm and 0.5mm,
%   box/.style={
%     draw,
%     rounded corners,
%     minimum height=5mm,
%     text centered,
%     font=\scriptsize,
%     text width=1.8cm
%   },
%   main/.style={box, fill=colMain},
%   category/.style={box, font=\bfseries\scriptsize, text width=2.2cm},
%   commtop/.style={box, fill=colTopo},
%   motiv/.style={box, fill=colMotiv},
%   agent/.style={box, fill=colAgent},
%   stylebox/.style={box, fill=colStyle},
%   paperbox/.style={box, draw, rounded corners, font=\sffamily\tiny, text width=7.5cm},
%   arrow/.style={-Stealth, thick}
% ]

% % === Communication Topology ===
% \node[commtop] (ct1) at (6, 3) {Chain};
% \node[commtop, below=7.5mm of ct1] (ct2) {Decentralized};
% \node[commtop, below=9mm of ct2] (ct3) {Centralized};
% \node[commtop, below=5mm of ct3] (ct4) {Hierarchical};
% \node[commtop, below=4mm of ct4] (ct5) {Shared Message Pool};

% \node[category, fill=colTopo, left=8mm of ct3] (ct) {\reviewera{Who/What to Comm: Topology}};

% \node[paperbox, fill=colTopo, right=8mm of ct1] (p1) {\cite{chainOfAgents, qian2024chatdev, du2024multi}};
% \node[paperbox, fill=colTopo, right=8mm of ct2] (p2) {\cite{xu2023exploring, hua2023war, bailis2024werewolf, light2023avalonbench, kannan2023smart, wang2023avalon, lan2023llm, chen2024persona, li2024improving, jin2024learning, chen2023reconcile, du2023improving, liang2023encouraging, chan2023chateval, ma2023large, zhang2023building, wu2025generative, liu2024autonomous, park2023generative, carroll2019utility, kaiya2023lyfe, nascimento2023self, piatti2024cooperate, zhang2024agentcf, zhang2024proagent, liu2024dynamic, li2024culturepark, xiong2023examining, nascimento2023gpt, d2024marg, abdelnabi2024cooperation, li2023theory, al2024project, liu2023dynamic}};


% \node[paperbox, fill=colTopo, right=8mm of ct3] (p3) {\cite{chen2024scalable, gong2023mindagent, wu2023autogen, hong2023metagpt, chen2023autoagents, xie2023openagents, fourney2024magentic, trirat2024automl, pan2024agentcoord, kannan2023smart}};
% \node[paperbox, fill=colTopo, right=8mm of ct4] (p4) {\cite{fourney2024magentic, wang2024megaagent, qiao2024autoact, jinxin2023cgmi, li2024agent, sun2024lawluo, trirat2024automl, du2024multi, chen2023agentverse, ishibashi2024self, rasal2024navigating, xu2023gentopia, wu2024perhaps, ahn2021nested, sun2025multi, zheng2023agents, guo2024embodied}};

% \node[paperbox, fill=colTopo, right=8mm of ct5] (p5) {\cite{li2023camel, wu2023autogen, chen2023agentverse, chen2023reconcile, hu2024scalable, jeyakumar2024advancing, yang2025llm, chen2024comm, islam2024mapcoder, wang2024macrec, pan2024agentcoord, tang2023medagents, li2023theory, ishibashi2024self}};

% \coordinate (ct-out) at ($(ct.east)+(4mm,0)$);
% \draw[thick] (ct.east) -- (ct-out);
% \foreach \i/\pi in {1/p1,2/p2,3/p3,4/p4,5/p5} {
%   \draw[arrow] (ct-out) |- (ct\i.west);
%   \draw[arrow] (ct\i.east) -- (\pi.west);
% }


% % === Agent Configuration ===
% \node[agent, below=10mm of ct5] (ac1) {Heterogeneous};
% \node[agent, below=5mm of ac1] (ac2) {Homogenous};

% \node[category, fill=colAgent, left=8mm of ac1] (ac) {\reviewera{Who/What to Comm.:} Agent\\Configuration};

% \node[paperbox, fill=colAgent, right=8mm of ac1] (ap1) {\cite{li2023camel, qian2024chatdev, xu2023exploring, wu2025generative, chen2024llmarena, ghafarollahi2024sciagents, li2024more, stepputtis2023long, lan2023llm, park2023generative, cheng2024exploring, hu2024automated, fourney2024magentic, xie2023openagents, al2024project, hong2023metagpt, schmidgall2025agent, sun2024lawluo, chen2024internet, hua2023war, carroll2019utility, chen2024persona, ahn2021nested, liu2025advances, sun2025multi, tran2025multi, li2024improving, zhang2023building}};
% \node[paperbox, fill=colAgent, right=8mm of ac2] (ap2) {\cite{chen2024optima, dong2024villageragent, hu2024scalable, tang2023medagents, du2023improving, zhang2023building}};

% \coordinate (ac-out) at ($(ac.east)+(4mm,0)$);
% \draw[thick] (ac.east) -- (ac-out);
% \foreach \i/\pi in {1/ap1,2/ap2} {
%   \draw[arrow] (ac-out) |- (ac\i.west);
%   \draw[arrow] (ac\i.east) -- (\pi.west);
% }


% % === Motivational Setting ===
% \node[motiv, below=10mm of ac2] (mot1) {Cooperative};
% \node[motiv, below=5mm of mot1] (mot2) {Competitive};
% \node[motiv, below=5mm of mot2] (mot3) {Mixed-motives};

% \node[category, fill=colMotiv, left=8mm of mot2] (mot) {\reviewera{When/Where to Comm.:} Motivations};

% \node[paperbox, fill=colMotiv, right=8mm of mot1] (mp1) {\cite{li2023camel, qian2024chatdev, du2024multi, li2024agent, sun2024lawluo, ghafarollahi2024sciagents, zhang2024agentcf, zhang2024proagent, zheng2023agents, d2024marg, agashe2023evaluating, pan2024agentcoord, xu2023gentopia, li2024culturepark, carroll2019utility, feng2024large, chen2023reconcile, yin2023exchange, wu2024perhaps, shinn2024reflexion, zhang2023building, chen2024scalable, mandi2024roco, guo2024embodied, wang2023unleashing, ishibashi2024self, liu2024dynamic, rasal2024navigating, schmidgall2025agent, chen2024optima, qiao2024autoact, zhuge2024gptswarm, liu2024autonomous, hu2024scalable, dong2024villageragent, trirat2024automl, tang2023medagents, chen2023agentverse, wu2023autogen, hong2023metagpt, zhang2023proagent, jinxin2023cgmi, das2023enabling, li2023theory, nascimento2023self, wang2024macrec, islam2024mapcoder}};
% \node[paperbox, fill=colMotiv, right=8mm of mot2] (mp2) {\cite{bailis2024werewolf, wang2023avalon, light2023avalonbench, du2023improving, liang2023encouraging, chan2023chateval, chen2024llmarena, abdelnabi2023llm, chen2023reconcile, gong2023mindagent, du2024multi, feng2024large}};
% \node[paperbox, fill=colMotiv, right=8mm of mot3] (mp3) {\cite{lan2023llm, hua2023war, chen2024persona, abdelnabi2024cooperation, cheng2024exploring, liu2025advances, tran2025multi, sun2025multi, xie2023openagents, al2024project, hu2024automated, fourney2024magentic, xu2023language, gong2023mindagent, wu2025generative, li2024improving, ahn2021nested}};

% \coordinate (mot-out) at ($(mot.east)+(4mm,0)$);
% \draw[thick] (mot.east) -- (mot-out);
% \foreach \i/\pi in {1/mp1,2/mp2,3/mp3} {
%   \draw[arrow] (mot-out) |- (mot\i.west);
%   \draw[arrow] (mot\i.east) -- (\pi.west);
% }


% % === Communication Style ===
% \node[stylebox, below=10mm of mot3] (cs1) {Multi-turn};
% \node[stylebox, below=4mm of cs1] (cs2) {Single-turn};
% \node[stylebox, below=5mm of cs2] (cs3) {Static};
% \node[stylebox, below=5mm of cs3] (cs4) {Dynamic};


% \node[category, fill=colStyle, left=8mm of cs1] (cs) {\reviewera{Why/How to Comm.:} Structure of\\Communication};

% \node[paperbox, fill=colStyle, right=8mm of cs1] (cp1) {\cite{hu2024automated, al2024project, park2023generative, ahn2021nested, fourney2024magentic, durante2024agent, liu2024dynamic, trirat2024automl, chen2023autoagents, chen2024scalable, wang2024megaagent, kannan2023smart, du2024multi, lan2023llm, handler2023balancing, wu2023deciphering, tran2025multi, liu2025advances, xu2023language, feng2024large, li2024culturepark, chen2024llmarena, jinxin2023cgmi, wang2307unleashing, ghafarollahi2024sciagents, estornell2025acc, xiong2023examining, abdelnabi2024cooperation, du2024helmsman, jin2024learning, li2024improving, wang2024rethinking, chen2023reconcile, yin2023exchange, baltaji2024conformity, tang2023medagents, sun2025multi, piatti2024cooperate, wu2025generative, cheng2024exploring, hua2023war, xu2023exploring, zhuge2024gptswarm, li2023theory, xu2023gentopia, wu2024perhaps}};
% \node[paperbox, fill=colStyle, right=8mm of cs2] (cp2) {\cite{li2024more}};

% \node[paperbox, fill=colStyle, right=8mm of cs3] (cp3) {\cite{wu2022ai, xiao2023chain, li2024improving, qian2024chatdev, schmidgall2025agent, trirat2024automl, qian2024scaling, hu2024scalable, yang2025llm}};
% \node[paperbox, fill=colStyle, right=8mm of cs4] (cp4) {\cite{park2023generative, xu2023exploring, cheng2024exploring, zhang2023building, dong2024villageragent, bailis2024werewolf, gong2023mindagent, wu2023deciphering, guo2024embodied, wu2025generative, liu2024autonomous, kaiya2023lyfe, handler2023balancing, li2023theory, nascimento2023gpt, piatti2024cooperate, abdelnabi2024cooperation, yin2023exchange, zheng2023agents, tran2025multi, tang2023medagents, mandi2024roco, baltaji2024conformity, sun2025multi, liu2025advances, wang2023unleashing, xu2023language, nascimento2023self, ma2023large, wang2023avalon, light2023avalonbench, jin2024learning, fourney2024magentic, feng2024large, du2024multi, du2024helmsman, chen2023reconcile, d2024marg, chen2024scalable, ghafarollahi2024sciagents, hu2024automated, zhuge2024gptswarm, chen2024llmarena, zhang2024agentcf, zhang2024proagent, chen2024optima, chen2023autoagents, liu2024dynamic, ishibashi2024self, wang2024rethinking, liu2023bolaa, jinxin2023cgmi, al2024project}};

% \coordinate (cs-out) at ($(cs.east)+(4mm,0)$);
% \draw[thick] (cs.east) -- (cs-out);
% \foreach \i/\pi in {1/cp1,2/cp2,3/cp3,4/cp4} {
%   \draw[arrow] (cs-out) |- (cs\i.west);
%   \draw[arrow] (cs\i.east) -- (\pi.west);
% }

% % === Main node (centered and offset) ===
% \node[main] (main) at ($($(ct)!0.5!(cs)$) + (-3cm,0)$) {\textbf{LLM-Comm \\ in \\ Multi-Agent Systems}};

% \coordinate (main-out) at ($(main.east)+(4mm,0)$);
% \draw[thick] (main.east) -- (main-out);
% \foreach \cat in {ct, mot, ac, cs} {
%   \draw[arrow] (main-out) |- (\cat.west);
% }

% \end{tikzpicture}
% \caption{(ORIGINAL) LLM Agent Communication Taxonomy}
% \label{fig:llm-comm-taxonomy}
% \end{figure}
